Probabilistic Circuits with Constraints via Convex Optimization

This work addresses integrating probabilistic propositional logic constraints into the distribution encoded by a probabilistic circuit (PC). PCs are a class of tractable models that allow efficient computations (such as conditional and marginal probabilities) while achieving state-of-the-art performance in some domains. The proposed approach takes both a PC and constraints as inputs, and outputs a new PC that satisfies the constraints. This is done efficiently via convex optimization without the need to retrain the entire model. Empirical evaluations indicate that the combination of constraints and PCs can have multiple use cases, including the improvement of model performance under scarce or incomplete data, as well as the enforcement of machine learning fairness measures into the model without compromising model fitness. We believe that these ideas will open possibilities for multiple other applications involving the combination of logics and deep probabilistic models.

==> before_decomp.tex <==


%default radius will be 1pt. 
\definecolor{blu}{RGB}{199, 206, 234}
\definecolor{gre}{RGB}{181, 234, 215}
\definecolor{re}{RGB}{255, 154, 162}
\definecolor{ore}{RGB}{255, 218, 193}
\definecolor{lgr}{RGB}{226, 240, 203}
\definecolor{mel}{RGB}{255, 183, 178}

\begin{tikzpicture}[
    roundnode/.style={minimum size=7.5mm,
                      inner sep=0}, 
    cross/.style={minimum size=6mm, fill=lgr,
        path picture={
            \draw[black] (path picture bounding box.south east) -- (path picture bounding box.north west) (path picture bounding box.south west) -- (path picture bounding box.north east);
        }
    },
    sum/.style={minimum size=6mm, fill=blu,
        path picture={
            \draw[black] (path picture bounding box.south) -- (path picture bounding box.north) (path picture bounding box.west) -- (path picture bounding box.east);
        }
    },
    gauss/.style={minimum size=6mm, fill=ore,
        path picture={
            \draw[black] plot[domain=-.15:.15] ({\x},{exp(-200*\x*\x -2.)});
        }
    },
    dt/.style={minimum size=6mm, fill=white
    },
    line/.style={
      draw,thick,
      -latex',
      shorten >=2pt
    },
    cloud/.style={
      draw=red,
      thick,
      ellipse,
      fill=red!20,
      minimum height=1em
    },
    indicator/.style={minimum size=6mm, fill=ore,
        path picture={
            \draw[black] plot[domain=-.1:.1] ({\x},{((\x > 0) - 0.5)*0.35});
        }
    }
]

    \node[draw, circle, cross] (p) at (0, 0) {};
    \node[draw, circle, gauss] (spn) at (-1, -1) {};
    \node[draw, circle, gauss] (g) at (1, -1) {};

    \node (ind) at (-1.25, -1.75) {$p(X_{1})$};
    \node (ind) at (1.25, -1.75) {$p(X_{2})$};
    \node (ind) at (0, 0.75) {$p(X_{1}, X_{2})$};

    \draw[line width=0.3mm, ->] (p) to (spn) {};
    \draw[line width=0.3mm, ->] (p) to (g) {};

\end{tikzpicture}

==> decomp.tex <==


%default radius will be 1pt. 
\definecolor{blu}{RGB}{199, 206, 234}
\definecolor{gre}{RGB}{181, 234, 215}
\definecolor{re}{RGB}{255, 154, 162}
\definecolor{ore}{RGB}{255, 218, 193}
\definecolor{lgr}{RGB}{226, 240, 203}
\definecolor{mel}{RGB}{255, 183, 178}

\begin{tikzpicture}[
    roundnode/.style={minimum size=7.5mm,
                      inner sep=0}, 
    cross/.style={minimum size=6mm, fill=lgr,
        path picture={
            \draw[black] (path picture bounding box.south east) -- (path picture bounding box.north west) (path picture bounding box.south west) -- (path picture bounding box.north east);
        }
    },
    sum/.style={minimum size=6mm, fill=blu,
        path picture={
            \draw[black] (path picture bounding box.south) -- (path picture bounding box.north) (path picture bounding box.west) -- (path picture bounding box.east);
        }
    },
    gauss/.style={minimum size=6mm, fill=ore,
        path picture={
            \draw[black] plot[domain=-.15:.15] ({\x},{exp(-200*\x*\x -2.)});
        }
    },
    dt/.style={minimum size=6mm, fill=white
    },
    line/.style={
      draw,thick,
      -latex',
      shorten >=2pt
    },
    cloud/.style={
      draw=red,
      thick,
      ellipse,
      fill=red!20,
      minimum height=1em
    },
    indicator/.style={minimum size=6mm, fill=ore,
        path picture={
            \draw[black] plot[domain=-.1:.1] ({\x},{((\x > 0) - 0.5)*0.35});
        }
    }
]

    \node[draw, circle, sum, label=above:{$p(X_{1}, X_{2})$}] (s1) at (0, 0.5) {};
    % \node[draw, circle, gauss] (p1) at (0, 3) {};
    \node[draw, circle, cross] (p1) at (-1, -1) {};
    \node[draw, circle, cross] (p2) at (1, -1) {};
    \node[draw, circle, indicator, label=below:{$x_1$}] (g1) at (-1.5, -2.5) {};
    \node[draw, circle, indicator, label=below:{$\lnot x_2$}] (g2) at (-0.5, -2.5) {};
    \node[draw, circle, indicator, label=below:{$\lnot x_1$}] (g3) at (0.5, -2.5) {};
    \node[draw, circle, indicator, label=below:{$x_2$}] (g4) at (1.5, -2.5) {};

    \node[draw, circle, cross] (p11) at (-3, -1) {};
    \node[draw, circle, cross] (p21) at (3, -1) {};
    \node[draw, circle, indicator, label=below:{$x_1$}] (g11) at (-3.5, -2.5) {};
    \node[draw, circle, indicator, label=below:{$x_2$}] (g21) at (-2.5, -2.5) {};
    \node[draw, circle, indicator, label=below:{$\lnot x_1$}] (g31) at (2.5, -2.5) {};
    \node[draw, circle, indicator, label=below:{$\lnot x_2$}] (g41) at (3.5, -2.5) {};


    \draw[line width=0.3mm, ->] (s1) to node[black, xshift=-0.35cm]{$\theta_{10}$} (p1);
    \draw[line width=0.3mm, ->] (s1) to node[black, xshift=-0.35cm]{$\theta_{01}$} (p2);
    \draw[line width=0.3mm, ->] (p11) to node[black, yshift=0.25cm, xshift=-0.25cm]{} (g11);
    \draw[line width=0.3mm, ->] (p11) to node[black, yshift=0.25cm, xshift=0.25cm]{} (g21);
    \draw[line width=0.3mm, ->] (p2) to node[black, yshift=0.25cm, xshift=-0.25cm]{} (g3);
    \draw[line width=0.3mm, ->] (p2) to node[black, yshift=0.25cm, xshift=0.25cm]{} (g4);

    \draw[line width=0.3mm, ->] (s1) to node[black, xshift=-0.35cm]{$\theta_{11}$} (p11);
    \draw[line width=0.3mm, ->] (s1) to node[black, xshift=-0.35cm]{$\theta_{00}$} (p21);
    \draw[line width=0.3mm, ->] (p1) to node[black, yshift=0.25cm, xshift=-0.25cm]{} (g1);
    \draw[line width=0.3mm, ->] (p1) to node[black, yshift=0.25cm, xshift=0.25cm]{} (g2);
    \draw[line width=0.3mm, ->] (p21) to node[black, yshift=0.25cm, xshift=-0.25cm]{} (g31);
    \draw[line width=0.3mm, ->] (p21) to node[black, yshift=0.25cm, xshift=0.25cm]{} (g41);

\end{tikzpicture}
